Unsupervised Learning for Solving the Travelling Salesman Problem

We propose UTSP, an unsupervised learning (UL) framework for solving the Travelling Salesman Problem (TSP). We train a Graph Neural Network (GNN) using a surrogate loss. The GNN outputs a heat map representing the probability for each edge to be part of the optimal path. We then apply local search to generate our final prediction based on the heat map. Our loss function consists of two parts: one pushes the model to find the shortest path and the other serves as a surrogate for the constraint that the route should form a Hamiltonian Cycle. Experimental results show that UTSP outperforms the existing data-driven TSP heuristics. Our approach is parameter efficient as well as data efficient: the model takes $\sim$ 10\% of the number of parameters and $\sim$ 0.2\% of training samples compared with reinforcement learning or supervised learning methods.

==> Figures/tikz.tex <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Shape: Rectangle [id:dp23178493873377803] 
\draw [line width=1.0]  (60,48) -- (87,48) -- (87,67) -- (60,67) -- cycle ;
%Shape: Rectangle [id:dp4704569441411405] 
\draw  [line width=1.0] (60,67) -- (87,67) -- (87,86) -- (60,86) -- cycle ;
%Shape: Rectangle [id:dp25753239564099806] 
\draw  [line width=1.0] (60,86) -- (87,86) -- (87,105) -- (60,105) -- cycle ;
%Shape: Rectangle [id:dp3907839676833267] 
\draw [line width=1.0] (60,105) -- (87,105) -- (87,124) -- (60,124) -- cycle ;
%Shape: Rectangle [id:dp9445302277307268] 
\draw  [line width=1.0] (60,124) -- (87,124) -- (87,143) -- (60,143) -- cycle ;
%Right Arrow [id:dp9781023145195278] 
\draw  [line width=1.0]  (94,82.25) -- (259,82.25) -- (259,76) -- (287,88.5) -- (259,101) -- (259,94.75) -- (94,94.75) -- cycle ;
%Shape: Grid [id:dp0846781272492394] 
\draw  [draw opacity=0][line width=1.]  (304,52) -- (404,52) -- (404,152) -- (304,152) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.]  (324,52) -- (324,152)(344,52) -- (344,152)(364,52) -- (364,152)(384,52) -- (384,152) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.]  (304,72) -- (404,72)(304,92) -- (404,92)(304,112) -- (404,112)(304,132) -- (404,132) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]  (304,52) -- (404,52) -- (404,152) -- (304,152) -- cycle ;
%Flowchart: Connector [id:dp5621714533214365] 
\draw   (299.65,211.9) .. controls (299.65,204.59) and (305.57,198.67) .. (312.88,198.67) .. controls (320.19,198.67) and (326.12,204.59) .. (326.12,211.9) .. controls (326.12,219.21) and (320.19,225.13) .. (312.88,225.13) .. controls (305.57,225.13) and (299.65,219.21) .. (299.65,211.9) -- cycle ;
%Flowchart: Connector [id:dp8785665347367976] 
\draw   (254.5,271.06) .. controls (254.5,263.75) and (260.42,257.83) .. (267.73,257.83) .. controls (275.04,257.83) and (280.97,263.75) .. (280.97,271.06) .. controls (280.97,278.37) and (275.04,284.29) .. (267.73,284.29) .. controls (260.42,284.29) and (254.5,278.37) .. (254.5,271.06) -- cycle ;
%Flowchart: Connector [id:dp38287247752455655] 
\draw   (416.42,292.86) .. controls (416.42,285.55) and (422.34,279.62) .. (429.65,279.62) .. controls (436.96,279.62) and (442.88,285.55) .. (442.88,292.86) .. controls (442.88,300.17) and (436.96,306.09) .. (429.65,306.09) .. controls (422.34,306.09) and (416.42,300.17) .. (416.42,292.86) -- cycle ;
%Flowchart: Connector [id:dp007048724057071243] 
\draw   (282.52,317.77) .. controls (282.52,310.46) and (288.45,304.53) .. (295.76,304.53) .. controls (303.07,304.53) and (308.99,310.46) .. (308.99,317.77) .. controls (308.99,325.08) and (303.07,331) .. (295.76,331) .. controls (288.45,331) and (282.52,325.08) .. (282.52,317.77) -- cycle ;
%Flowchart: Connector [id:dp7442080375309715] 
\draw   (338.57,275.73) .. controls (338.57,268.42) and (344.5,262.5) .. (351.8,262.5) .. controls (359.11,262.5) and (365.04,268.42) .. (365.04,275.73) .. controls (365.04,283.04) and (359.11,288.96) .. (351.8,288.96) .. controls (344.5,288.96) and (338.57,283.04) .. (338.57,275.73) -- cycle ;
%Straight Lines [id:da23177368081511884] 
\draw    (424,281.02) -- (367.03,275.91) ;
\draw [shift={(365.04,275.73)}, rotate = 5.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9911712834185168] 
\draw    (359.99,287) -- (417.06,301.04) ;
\draw [shift={(419,301.52)}, rotate = 193.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21777222933764162] 
\draw    (278,280.02) -- (294.58,302.91) ;
\draw [shift={(295.76,304.53)}, rotate = 234.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da560200327868167] 
\draw    (285.99,307) -- (268.99,285.85) ;
\draw [shift={(267.73,284.29)}, rotate = 51.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da48248842390991165] 
\draw    (305,222.02) .. controls (310.94,253.71) and (354.24,264.68) .. (326.96,213.47) ;
\draw [shift={(326.12,211.9)}, rotate = 61.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Up Arrow [id:dp30236869182171433] 
\draw  [line width=1.0] (58,162.05) -- (80,152) -- (102,162.05) -- (91,162.05) -- (91,191.5) -- (69,191.5) -- (69,162.05) -- cycle ;
%Flowchart: Connector [id:dp19859424671654013] 
\draw   (69.65,212.9) .. controls (69.65,205.59) and (75.57,199.67) .. (82.88,199.67) .. controls (90.19,199.67) and (96.12,205.59) .. (96.12,212.9) .. controls (96.12,220.21) and (90.19,226.13) .. (82.88,226.13) .. controls (75.57,226.13) and (69.65,220.21) .. (69.65,212.9) -- cycle ;
%Flowchart: Connector [id:dp14897267944646286] 
\draw   (24.5,272.06) .. controls (24.5,264.75) and (30.42,258.83) .. (37.73,258.83) .. controls (45.04,258.83) and (50.97,264.75) .. (50.97,272.06) .. controls (50.97,279.37) and (45.04,285.29) .. (37.73,285.29) .. controls (30.42,285.29) and (24.5,279.37) .. (24.5,272.06) -- cycle ;
%Flowchart: Connector [id:dp6534623508391503] 
\draw   (186.42,293.86) .. controls (186.42,286.55) and (192.34,280.62) .. (199.65,280.62) .. controls (206.96,280.62) and (212.88,286.55) .. (212.88,293.86) .. controls (212.88,301.17) and (206.96,307.09) .. (199.65,307.09) .. controls (192.34,307.09) and (186.42,301.17) .. (186.42,293.86) -- cycle ;
%Flowchart: Connector [id:dp08186289142508718] 
\draw   (52.52,318.77) .. controls (52.52,311.46) and (58.45,305.53) .. (65.76,305.53) .. controls (73.07,305.53) and (78.99,311.46) .. (78.99,318.77) .. controls (78.99,326.08) and (73.07,332) .. (65.76,332) .. controls (58.45,332) and (52.52,326.08) .. (52.52,318.77) -- cycle ;
%Straight Lines [id:da10237177908278228] 
\draw    (108.57,276.73) -- (86,225.5) ;
%Straight Lines [id:da4375992701769358] 
\draw    (132,285.25) -- (186.42,293.86) ;
%Straight Lines [id:da25285152712395553] 
\draw    (86,225.5) -- (186.42,293.86) ;
%Straight Lines [id:da6532543372591861] 
\draw    (73,307.25) -- (186.42,293.86) ;
%Straight Lines [id:da1258686687479621] 
\draw    (50.97,272.06) -- (186.42,293.86) ;
%Straight Lines [id:da8067753221067242] 
\draw    (73,307.25) -- (108.57,276.73) ;
%Straight Lines [id:da974170210303272] 
\draw    (73,307.25) -- (86,225.5) ;
%Straight Lines [id:da9221039867973873] 
\draw    (50.97,272.06) -- (86,225.5) ;
%Straight Lines [id:da26726764184579] 
\draw    (73,307.25) -- (50.97,272.06) ;
%Straight Lines [id:da6861864197145535] 
\draw    (108.57,276.73) -- (50.97,272.06) ;
%Up Arrow [id:dp9044125341581671] 
\draw  [line width=1.0]  (379.33,190.7) -- (357.33,200.5) -- (335.33,190.7) -- (346.33,190.7) -- (346.33,162) -- (368.33,162) -- (368.33,190.7) -- cycle ;
%Right Arrow [id:dp6531154599230456] 
\draw  [line width=1.0]  (413,82.25) -- (513.03,82.25) -- (513.03,76) -- (530,88.5) -- (513.03,101) -- (513.03,94.75) -- (413,94.75) -- cycle ;
%Shape: Grid [id:dp6620827806240519] 
\draw  [draw opacity=0][line width=1.0]  (539,40.28) -- (667.36,40.28) -- (667.36,168.64) -- (539,168.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.0]  (564.67,40.28) -- (564.67,168.64)(590.34,40.28) -- (590.34,168.64)(616.01,40.28) -- (616.01,168.64)(641.69,40.28) -- (641.69,168.64) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.0]  (539,65.96) -- (667.36,65.96)(539,91.63) -- (667.36,91.63)(539,117.3) -- (667.36,117.3)(539,142.97) -- (667.36,142.97) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.0]  (539,40.28) -- (667.36,40.28) -- (667.36,168.64) -- (539,168.64) -- cycle ;
%Down Arrow [id:dp3866174715686681] 
\draw [line width=1.0]   (621.5,196.43) -- (602.5,206) -- (583.5,196.43) -- (593.5,196.43) -- (593.5,176) -- (611.5,176) -- (611.5,196.43) -- cycle ;
%Flowchart: Connector [id:dp5109060170262866] 
\draw  (521.65,208.9) .. controls (521.65,201.59) and (527.57,195.67) .. (534.88,195.67) .. controls (542.19,195.67) and (548.12,201.59) .. (548.12,208.9) .. controls (548.12,216.21) and (542.19,222.13) .. (534.88,222.13) .. controls (527.57,222.13) and (521.65,216.21) .. (521.65,208.9) -- cycle ;
%Flowchart: Connector [id:dp9913622859051902] 
\draw   (476.5,268.06) .. controls (476.5,260.75) and (482.42,254.83) .. (489.73,254.83) .. controls (497.04,254.83) and (502.97,260.75) .. (502.97,268.06) .. controls (502.97,275.37) and (497.04,281.29) .. (489.73,281.29) .. controls (482.42,281.29) and (476.5,275.37) .. (476.5,268.06) -- cycle ;
%Flowchart: Connector [id:dp411659662460367] 
\draw   (638.42,289.86) .. controls (638.42,282.55) and (644.34,276.62) .. (651.65,276.62) .. controls (658.96,276.62) and (664.88,282.55) .. (664.88,289.86) .. controls (664.88,297.17) and (658.96,303.09) .. (651.65,303.09) .. controls (644.34,303.09) and (638.42,297.17) .. (638.42,289.86) -- cycle ;
%Flowchart: Connector [id:dp3084218640266059] 
\draw   (504.52,314.77) .. controls (504.52,307.46) and (510.45,301.53) .. (517.76,301.53) .. controls (525.07,301.53) and (530.99,307.46) .. (530.99,314.77) .. controls (530.99,322.08) and (525.07,328) .. (517.76,328) .. controls (510.45,328) and (504.52,322.08) .. (504.52,314.77) -- cycle ;
%Flowchart: Connector [id:dp3768575344941739] 
\draw   (560.57,272.73) .. controls (560.57,265.42) and (566.5,259.5) .. (573.8,259.5) .. controls (581.11,259.5) and (587.04,265.42) .. (587.04,272.73) .. controls (587.04,280.04) and (581.11,285.96) .. (573.8,285.96) .. controls (566.5,285.96) and (560.57,280.04) .. (560.57,272.73) -- cycle ;
%Straight Lines [id:da20228889797782246] 
\draw    (540.99,220) -- (564.02,261.25) ;
\draw [shift={(564.99,263)}, rotate = 240.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1986778844098568] 
\draw    (584.99,279) -- (636.46,289.46) ;
\draw [shift={(638.42,289.86)}, rotate = 191.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13868326492774685] 
\draw    (640.99,299) -- (552.17,311.73) -- (532.97,314.48) ;
\draw [shift={(530.99,314.77)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4310681916397241] 
\draw    (507.99,304) -- (490.99,282.85) ;
\draw [shift={(489.73,281.29)}, rotate = 51.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14237151872316922] 
\draw    (496.99,257) -- (522.87,218.66) ;
\draw [shift={(523.99,217)}, rotate = 124.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp9287080412224115] 
\draw   (108.57,276.73) .. controls (108.57,269.42) and (114.5,263.5) .. (121.8,263.5) .. controls (129.11,263.5) and (135.04,269.42) .. (135.04,276.73) .. controls (135.04,284.04) and (129.11,289.96) .. (121.8,289.96) .. controls (114.5,289.96) and (108.57,284.04) .. (108.57,276.73) -- cycle ;

% Text Node
\draw (26,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Coordinates};
% Text Node
\draw (99,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large $\displaystyle W_{i,j} \ =\ e^{ -\mathbf{D}_{i,j} /\tau }$}};
% Text Node
\draw (101,107) node [anchor=north west][inner sep=0.6pt] [font=\large]   [align=left] {Graph Neural Network};
% \draw (101,107) node [anchor=north west][inner sep=0.6pt]   [align=left] {{$\displaystyle \begin{array}{{>{\displaystyle}l}}
% Scattering\ Attention\ \\
% Graph\ Neural\ Network
% \end{array}$}};
% Text Node
\draw (259,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Soft Indicator Matrix $\mathbb{T}$};
% Text Node
\draw (308,53) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]
[align=left] {1};
% Text Node
\draw (347,73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (328,93) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ][align=left] {1};
% Text Node
\draw (387,114) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ][align=left] {1};
% Text Node
\draw (367,133) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ][align=left] {1};
% Text Node
\draw (306,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 1}};
% Text Node
\draw (424,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 2}};
% Text Node
\draw (346,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 3}};
% Text Node
\draw (261,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 4}};
% Text Node
\draw (290,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 5}};
% Text Node
\draw (264,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Route with cycles}};
% Text Node
\draw (76,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 1}};
% Text Node
\draw (194,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 2}};
% Text Node
\draw  (116,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 3}};
% Text Node
\draw (31,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 4}};
% Text Node
\draw (60,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 5}};
% Text Node
\draw (429.67,47.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbb{T} \ \rightarrow \mathcal{H}$};
% Text Node
\draw (43,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Input Cities}};
% Text Node
\draw (595.46,43.54) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\Large 1}};
% Text Node
\draw (646.69,68.96) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\Large 1}};
% Text Node
\draw (568.67,94.63) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\Large 1}};
% Text Node
\draw (543,120.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\Large 1}};
% Text Node
\draw (620.01,144.97) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\Large 1}};
% Text Node
\draw (562,12) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Heat Map $\mathcal{H}$};
% Text Node
\draw (528,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 1}};
% Text Node
\draw (646,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 2}};
% Text Node
\draw (568,264) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 3}};
% Text Node
\draw (483,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 4}};
% Text Node
\draw (512,306) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 5}};
% Text Node
\draw (516,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large TSP solution}};
\end{tikzpicture}
